A Flexible Online Framework for Projection-Based STFT Phase Retrieval

Several recent contributions in the field of iterative STFT phase retrieval have demonstrated that the performance of the classical Griffin-Lim method can be considerably improved upon. By using the same projection operators as Griffin-Lim, but combining them in innovative ways, these approaches achieve better results in terms of both reconstruction quality and required number of iterations, while retaining a similar computational complexity per iteration. However, like Griffin-Lim, these algorithms operate in an offline manner and thus require an entire spectrogram as input, which is an unrealistic requirement for many real-world speech communication applications. We propose to extend RTISI -- an existing online (frame-by-frame) variant of the Griffin-Lim algorithm -- into a flexible framework that enables straightforward online implementation of any algorithm based on iterative projections. We further employ this framework to implement online variants of the fast Griffin-Lim algorithm, the accelerated Griffin-Lim algorithm, and two algorithms from the optics domain. Evaluation results on speech signals show that, similarly to the offline case, these algorithms can achieve a considerable performance gain compared to RTISI.

==> fig/framework.tikz <==
        \begin{tikzpicture}[node distance=0.2cm and 0.7cm]
            \node (X_fl_in) {};
            \node[box, minimum height=1cm, minimum width=1cm, right=of X_fl_in, xshift=0.2cm] (pA) {$\pA$};
            \node[box, minimum height=1cm, right=of pA] (iSTFT) {$\iSTFT'$};
            \node[box, minimum height=1cm, right=of iSTFT] (STFT) {$\displaystyle \STFTp_{[m:m+B]}$};
            \node[right=of STFT, xshift=0.5cm] (X_fl_out) {};

            \node[below=of pA, yshift=-0.6cm, xshift=-0.3cm] (Sw_in) {}; 
            \node[below=of pA, yshift=-0.9cm, xshift=-0.3cm] (Sx_in) {}; 

            \node[roundbox, below=of STFT, yshift=-0.5cm, align=center, font=\scriptsize] (next_frame) {\underline{If $i=\imax$}\\Commit frame $m$\\Update $\SumXfr,\SumWfr$\\Process frame $m+1$};

            \draw[conn] (X_fl_in) -- node [above] {$\Xfl^\iter$} (pA);
            \draw[conn] (pA.east) -- (iSTFT);
            \draw[conn] (iSTFT.east) -- (STFT);
            \draw[conn] (STFT) -- node [above,xshift=3mm] {$\Xfl^{\iter+1}$} (X_fl_out);

            \draw[conn] (Sw_in) node[above] (Sw_lbl) {$\SumWfr$} -| ([xshift=-0.2cm]iSTFT.south);
            \draw[conn] (Sx_in) node[below] (Sx_lbl) {$\SumXfr$} -| ([xshift=0.2cm]iSTFT.south);

            \node[roundbox, dashed, fit=(iSTFT)(STFT), inner sep=4mm] (pC_box) {};
            \node[text=black, left=0cm of pC_box.north east, anchor=north east] {$\pCp$};
            
            \node[roundbox, dashed, fit=(Sw_lbl)(Sx_lbl)] (past_box) {};
            \node[below=of past_box, align=center,font=\scriptsize, outer sep=0, inner sep=0] {Information from\\past frames $\Xfr$};
            
        \end{tikzpicture}

==> fig/rtisi.tikz <==
\begin{tikzpicture}[node distance=0.4cm and 0.6cm]
    \tikzstyle{nicebox}=[box, minimum width=1.25cm, minimum height=0.7cm]
    \node (x_in) {};
    \node[right=of x_in, inner sep=0, outer sep=-0.4mm] (add) {\Large $\bigoplus$};
    \node[nicebox, right=of add] (w1) {window};
    \node[nicebox, below=of w1] (dft) {DFT};
    \node[nicebox, below=of dft] (arg) {$\arg(\cdot)$};
    \node[nicebox, right=of arg] (idft) {iDFT};
    \node[nicebox, right=of idft] (w2) {window};
    \node[right=of w2, xshift=3mm] (x_out) {};

    \node[above=of add,yshift=2mm] (x_old_in) {};
    \node[above=of idft, yshift=3mm] (A_in) {};

    \draw[conn] (x_in) -- node[below,,yshift=-1.5mm] {$x^i(m,n)$} (add);
    \draw[conn] (add) -- (w1);
    \draw[conn] (w1) -- (dft);
    \draw[conn] (dft) -- (arg);
    \draw[conn] (arg) -- (idft);
    \draw[conn] (idft) -- (w2);
    \draw[conn] (w2) -- node[below, xshift=4mm] {$x^{i+1}(m,n)$} (x_out);

    \draw[conn] (x_old_in) -- node[right,yshift=1mm] {$\widehat{x}_{m-1}$} (add);
    \draw[conn] (A_in) -- node[left,yshift=1mm] {$\A_{\npidx{m}}$} (idft);

    \node[roundbox, above=of w2, yshift=5mm, xshift=-5mm, align=center, font=\scriptsize] (next_frame) {\underline{If $i=\imax$}\\Commit frame $m$\\Update $\widehat{x}_{m}$\\Process frame $m+1$};
            % \node (X_fl_in) {};
            % \node[box, minimum height=1cm, minimum width=1cm, right=of X_fl_in, xshift=0.2cm] (pA) {$\pA$};
            % \node[box, minimum height=1cm, right=of pA] (iSTFT) {$\iSTFT'$};
            % \node[box, minimum height=1cm, right=of iSTFT] (STFT) {$\displaystyle \STFTp_{[m:m+F]}$};
            % \node[right=of STFT, xshift=0.5cm] (X_fl_out) {};

            % \node[below=of pA, yshift=-0.6cm, xshift=-0.3cm] (Sw_in) {}; 
            % \node[below=of pA, yshift=-0.9cm, xshift=-0.3cm] (Sx_in) {}; 

            % \node[roundbox, below=of STFT, yshift=-0.5cm, align=center, font=\scriptsize] (next_frame) {\underline{If $i=\imax$}\\Commit frame $m$\\Update $\SumXfrM,\SumWfrM$\\Process frame $m+1$};

            % \draw[conn] (X_fl_in) -- node [above] {$\Xfl^\iter$} (pA);
            % \draw[conn] (pA.east) -- (iSTFT);
            % \draw[conn] (iSTFT.east) -- (STFT);
            % \draw[conn] (STFT) -- node [above,xshift=3mm] {$\Xfl^{\iter+1}$} (X_fl_out);

            % \draw[conn] (Sw_in) node[above] (Sw_lbl) {$\SumWfr$} -| ([xshift=-0.2cm]iSTFT.south);
            % \draw[conn] (Sx_in) node[below] (Sx_lbl) {$\SumXfr$} -| ([xshift=0.2cm]iSTFT.south);

            % \node[roundbox, dashed, fit=(iSTFT)(STFT), inner sep=4mm] (pC_box) {};
            % \node[text=black, left=0cm of pC_box.north east, anchor=north east] {$\pCp$};
            
            % \node[roundbox, dashed, fit=(Sw_lbl)(Sx_lbl)] (past_box) {};
            % \node[below=of past_box, align=center,font=\scriptsize, outer sep=0, inner sep=0] {Information from\\past frames $\Xfr$};
            
\end{tikzpicture}
